Novel Non-Negative Variance Estimator for (Modified) Within-Cluster Resampling

This article proposes a novel variance estimator for within-cluster resampling (WCR) and modified within-cluster resampling (MWCR) - two existing methods for analyzing longitudinal data. WCR is a simple but computationally intensive method, in which a single observation is randomly sampled from each cluster to form a new dataset. This process is repeated numerous times, and in each resampled dataset (or outputation), we calculate beta using a generalized linear model. The final resulting estimator is an average across estimates from all outputations. MWCR is an extension of WCR that can account for the within-cluster correlation of the dataset; consequently, there are two noteworthy differences: 1) in MWCR, each resampled dataset is formed by randomly sampling multiple observations without replacement from each cluster and 2) generalized estimating equations (GEEs) are used to estimate the parameter of interest. While WCR and MWCR are relatively simple to implement, a key challenge is that the proposed moment-based estimator is often times negative in practice. Our modified variance estimator is not only strictly positive, but simulations show that it preserves the type I error and allows statistical power gains associated with MWCR to be realized.

==> powerindependence2.tex <==
% Created by tikzDevice version 0.12 on 2019-11-22 00:05:31
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,271.01);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,271.01);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (  0.00,  0.00) rectangle (361.35,271.01);
\end{scope}
\begin{scope}
\path[clip] ( 55.54, 73.52) rectangle (347.12,242.56);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 55.54, 73.52) rectangle (347.12,242.56);
\definecolor{drawColor}{gray}{0.94}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 55.54, 81.20) --
	(347.12, 81.20);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 55.54,119.62) --
	(347.12,119.62);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 55.54,158.04) --
	(347.12,158.04);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 55.54,196.46) --
	(347.12,196.46);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 55.54,234.88) --
	(347.12,234.88);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 68.79, 73.52) --
	( 68.79,242.56);

\path[draw=drawColor,line width= 0.7pt,line join=round] (135.06, 73.52) --
	(135.06,242.56);

\path[draw=drawColor,line width= 0.7pt,line join=round] (201.33, 73.52) --
	(201.33,242.56);

\path[draw=drawColor,line width= 0.7pt,line join=round] (267.60, 73.52) --
	(267.60,242.56);

\path[draw=drawColor,line width= 0.7pt,line join=round] (333.87, 73.52) --
	(333.87,242.56);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.79,119.56) --
	(135.06,119.31) --
	(201.33,122.45) --
	(267.60,122.88) --
	(333.87,121.71);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.79,119.56) --
	(135.06,137.88) --
	(201.33,143.59) --
	(267.60,154.66) --
	(333.87,155.27);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.79,119.31) --
	(135.06,185.27) --
	(201.33,205.80) --
	(267.60,213.73) --
	(333.87,217.73);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.79,119.62) --
	(135.06,234.88) --
	(201.33,234.88) --
	(267.60,234.88) --
	(333.87,234.88);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.79,119.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.06,119.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.33,122.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.60,122.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.87,121.71) circle (  1.96);
\definecolor{drawColor}{RGB}{124,174,0}
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.79,119.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.06,137.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.33,143.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.60,154.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.87,155.27) circle (  1.96);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.79,119.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.06,185.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.33,205.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.60,213.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.87,217.73) circle (  1.96);
\definecolor{drawColor}{RGB}{199,124,255}
\definecolor{fillColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.79,119.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.06,234.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.33,234.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.60,234.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.87,234.88) circle (  1.96);

\path[] ( 55.54, 73.52) rectangle (347.12,242.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,271.01);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 55.54, 73.52) --
	( 55.54,242.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,271.01);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.12] at ( 49.24, 77.34) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.12] at ( 49.24,115.76) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.12] at ( 49.24,154.18) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.12] at ( 49.24,192.60) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.12] at ( 49.24,231.02) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,271.01);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 52.04, 81.20) --
	( 55.54, 81.20);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 52.04,119.62) --
	( 55.54,119.62);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 52.04,158.04) --
	( 55.54,158.04);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 52.04,196.46) --
	( 55.54,196.46);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 52.04,234.88) --
	( 55.54,234.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,271.01);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 55.54, 73.52) --
	(347.12, 73.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,271.01);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 68.79, 70.02) --
	( 68.79, 73.52);

\path[draw=drawColor,line width= 0.7pt,line join=round] (135.06, 70.02) --
	(135.06, 73.52);

\path[draw=drawColor,line width= 0.7pt,line join=round] (201.33, 70.02) --
	(201.33, 73.52);

\path[draw=drawColor,line width= 0.7pt,line join=round] (267.60, 70.02) --
	(267.60, 73.52);

\path[draw=drawColor,line width= 0.7pt,line join=round] (333.87, 70.02) --
	(333.87, 73.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,271.01);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.12] at ( 68.79, 59.50) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.12] at (135.06, 59.50) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.12] at (201.33, 59.50) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.12] at (267.60, 59.50) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.12] at (333.87, 59.50) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,271.01);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (201.33, 42.06) {\bfseries B};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,271.01);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 21.94,158.04) {\bfseries Power};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,271.01);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 83.45, 14.23) rectangle (319.21, 28.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,271.01);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 83.45, 16.52) {\itshape $\rho$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,271.01);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (116.47, 14.23) rectangle (130.69, 28.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,271.01);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.89, 21.34) -- (129.27, 21.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,271.01);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.58, 21.34) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,271.01);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (170.35, 14.23) rectangle (184.58, 28.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,271.01);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.78, 21.34) -- (183.16, 21.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,271.01);
\definecolor{drawColor}{RGB}{124,174,0}
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.47, 21.34) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,271.01);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (224.24, 14.23) rectangle (238.47, 28.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,271.01);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.66, 21.34) -- (237.04, 21.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,271.01);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.35, 21.34) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,271.01);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (278.13, 14.23) rectangle (292.35, 28.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,271.01);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.55, 21.34) -- (290.93, 21.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,271.01);
\definecolor{drawColor}{RGB}{199,124,255}
\definecolor{fillColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.24, 21.34) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,271.01);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (143.50, 17.55) {0.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,271.01);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (197.38, 17.55) {0.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,271.01);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (251.27, 17.55) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,271.01);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (305.16, 17.55) {0.9};
\end{scope}
\end{tikzpicture}


==> term1and2.tex <==
% Created by tikzDevice version 0.12 on 2019-05-05 01:35:11
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=.7pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (224.04,252.94);
\begin{scope}
\path[clip] (  0.00,126.47) rectangle (224.04,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( -0.00,126.47) rectangle (224.04,252.94);
\end{scope}
\begin{scope}
\path[clip] ( 45.46,140.84) rectangle (222.61,250.10);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 45.46,140.84) rectangle (222.61,250.10);
\definecolor{drawColor}{gray}{0.94}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.46,145.81) --
	(222.61,145.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.46,178.91) --
	(222.61,178.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.46,212.02) --
	(222.61,212.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.46,245.13) --
	(222.61,245.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.96,140.84) --
	( 47.96,250.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.49,140.84) --
	(103.49,250.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.03,140.84) --
	(159.03,250.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.56,140.84) --
	(214.56,250.10);
\definecolor{drawColor}{RGB}{127,201,127}
\definecolor{fillColor}{RGB}{127,201,127}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] ( 53.51,227.48) --
	( 59.07,238.03) --
	( 64.62,227.16) --
	( 70.17,228.93) --
	( 75.73,229.12) --
	( 81.28,232.00) --
	( 86.83,223.57) --
	( 92.39,228.84) --
	( 97.94,230.11) --
	(103.49,230.76) --
	(109.05,232.02) --
	(114.60,231.01) --
	(120.15,232.91) --
	(125.71,227.55) --
	(131.26,228.20) --
	(136.81,229.68) --
	(142.37,229.03) --
	(147.92,229.24) --
	(153.47,227.31) --
	(159.03,230.10) --
	(164.58,228.39) --
	(170.13,228.53) --
	(175.69,229.30) --
	(181.24,228.46) --
	(186.79,228.98) --
	(192.35,227.46) --
	(197.90,228.44) --
	(203.46,227.27) --
	(209.01,228.32) --
	(214.56,230.81) --
	(214.56,230.03) --
	(209.01,227.74) --
	(203.46,226.62) --
	(197.90,227.77) --
	(192.35,226.88) --
	(186.79,228.31) --
	(181.24,227.84) --
	(175.69,228.75) --
	(170.13,227.88) --
	(164.58,227.77) --
	(159.03,229.39) --
	(153.47,226.78) --
	(147.92,228.63) --
	(142.37,228.56) --
	(136.81,229.05) --
	(131.26,227.58) --
	(125.71,226.91) --
	(120.15,232.26) --
	(114.60,230.27) --
	(109.05,231.34) --
	(103.49,230.09) --
	( 97.94,229.36) --
	( 92.39,228.29) --
	( 86.83,222.99) --
	( 81.28,231.40) --
	( 75.73,228.53) --
	( 70.17,228.41) --
	( 64.62,226.61) --
	( 59.07,237.45) --
	( 53.51,227.48) --
	cycle;
\definecolor{drawColor}{RGB}{253,180,98}
\definecolor{fillColor}{RGB}{253,180,98}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] ( 53.51,228.02) --
	( 59.07,228.40) --
	( 64.62,229.29) --
	( 70.17,225.91) --
	( 75.73,229.93) --
	( 81.28,231.47) --
	( 86.83,227.61) --
	( 92.39,226.17) --
	( 97.94,226.93) --
	(103.49,227.63) --
	(109.05,227.86) --
	(114.60,226.35) --
	(120.15,230.81) --
	(125.71,226.24) --
	(131.26,228.22) --
	(136.81,230.57) --
	(142.37,229.76) --
	(147.92,226.62) --
	(153.47,228.10) --
	(159.03,230.93) --
	(164.58,230.32) --
	(170.13,230.59) --
	(175.69,231.04) --
	(181.24,230.63) --
	(186.79,228.07) --
	(192.35,228.76) --
	(197.90,230.97) --
	(203.46,228.54) --
	(209.01,230.50) --
	(214.56,229.50) --
	(214.56,228.17) --
	(209.01,229.02) --
	(203.46,227.39) --
	(197.90,229.65) --
	(192.35,227.67) --
	(186.79,226.88) --
	(181.24,229.16) --
	(175.69,229.69) --
	(170.13,229.38) --
	(164.58,228.88) --
	(159.03,229.53) --
	(153.47,226.73) --
	(147.92,225.51) --
	(142.37,228.35) --
	(136.81,229.38) --
	(131.26,227.08) --
	(125.71,225.07) --
	(120.15,229.68) --
	(114.60,225.06) --
	(109.05,226.90) --
	(103.49,226.52) --
	( 97.94,225.66) --
	( 92.39,224.86) --
	( 86.83,226.39) --
	( 81.28,230.32) --
	( 75.73,228.70) --
	( 70.17,224.74) --
	( 64.62,228.19) --
	( 59.07,227.37) --
	( 53.51,228.02) --
	cycle;
\definecolor{drawColor}{RGB}{127,201,127}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 53.51,227.48) --
	( 59.07,237.74) --
	( 64.62,226.89) --
	( 70.17,228.67) --
	( 75.73,228.83) --
	( 81.28,231.70) --
	( 86.83,223.28) --
	( 92.39,228.57) --
	( 97.94,229.73) --
	(103.49,230.43) --
	(109.05,231.68) --
	(114.60,230.64) --
	(120.15,232.58) --
	(125.71,227.23) --
	(131.26,227.89) --
	(136.81,229.36) --
	(142.37,228.80) --
	(147.92,228.93) --
	(153.47,227.04) --
	(159.03,229.75) --
	(164.58,228.08) --
	(170.13,228.21) --
	(175.69,229.02) --
	(181.24,228.15) --
	(186.79,228.65) --
	(192.35,227.17) --
	(197.90,228.11) --
	(203.46,226.95) --
	(209.01,228.03) --
	(214.56,230.42);
\definecolor{drawColor}{RGB}{253,180,98}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 53.51,228.02) --
	( 59.07,227.89) --
	( 64.62,228.74) --
	( 70.17,225.32) --
	( 75.73,229.31) --
	( 81.28,230.90) --
	( 86.83,227.00) --
	( 92.39,225.51) --
	( 97.94,226.29) --
	(103.49,227.07) --
	(109.05,227.38) --
	(114.60,225.71) --
	(120.15,230.24) --
	(125.71,225.65) --
	(131.26,227.65) --
	(136.81,229.98) --
	(142.37,229.05) --
	(147.92,226.07) --
	(153.47,227.42) --
	(159.03,230.23) --
	(164.58,229.60) --
	(170.13,229.98) --
	(175.69,230.36) --
	(181.24,229.89) --
	(186.79,227.48) --
	(192.35,228.22) --
	(197.90,230.31) --
	(203.46,227.97) --
	(209.01,229.76) --
	(214.56,228.84);

\path[] ( 45.46,140.84) rectangle (222.61,250.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (224.04,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.46,140.84) --
	( 45.46,250.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (224.04,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 40.06,142.50) {0.000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 40.06,175.61) {0.002};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 40.06,208.72) {0.004};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 40.06,241.83) {0.006};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (224.04,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.46,145.81) --
	( 45.46,145.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.46,178.91) --
	( 45.46,178.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.46,212.02) --
	( 45.46,212.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.46,245.13) --
	( 45.46,245.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (224.04,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.46,140.84) --
	(222.61,140.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (224.04,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.96,137.84) --
	( 47.96,140.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.49,137.84) --
	(103.49,140.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.03,137.84) --
	(159.03,140.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.56,137.84) --
	(214.56,140.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (224.04,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 47.96,128.83) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (103.49,128.83) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (159.03,128.83) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (214.56,128.83) {30};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (224.04,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (  9.90,195.47) {\bfseries Term 1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (224.04,126.47);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( -0.00, -0.00) rectangle (224.04,126.47);
\end{scope}
\begin{scope}
\path[clip] ( 45.46, 30.02) rectangle (222.61,137.85);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 45.46, 30.02) rectangle (222.61,137.85);
\definecolor{drawColor}{gray}{0.94}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.46, 34.92) --
	(222.61, 34.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.46, 67.60) --
	(222.61, 67.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.46,100.27) --
	(222.61,100.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.46,132.95) --
	(222.61,132.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.96, 30.02) --
	( 47.96,137.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.49, 30.02) --
	(103.49,137.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.03, 30.02) --
	(159.03,137.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.56, 30.02) --
	(214.56,137.85);
\definecolor{drawColor}{RGB}{127,201,127}
\definecolor{fillColor}{RGB}{127,201,127}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] ( 53.51, 34.92) --
	( 59.07, 85.60) --
	( 64.62, 90.42) --
	( 70.17,102.61) --
	( 75.73,105.32) --
	( 81.28,110.82) --
	( 86.83,107.60) --
	( 92.39,113.77) --
	( 97.94,117.34) --
	(103.49,116.62) --
	(109.05,118.14) --
	(114.60,119.43) --
	(120.15,117.60) --
	(125.71,115.05) --
	(131.26,119.65) --
	(136.81,117.12) --
	(142.37,117.07) --
	(147.92,121.10) --
	(153.47,119.70) --
	(159.03,117.40) --
	(164.58,116.35) --
	(170.13,119.37) --
	(175.69,118.87) --
	(181.24,120.46) --
	(186.79,118.40) --
	(192.35,118.35) --
	(197.90,121.19) --
	(203.46,117.45) --
	(209.01,120.23) --
	(214.56,125.18) --
	(214.56,109.20) --
	(209.01,107.42) --
	(203.46,105.11) --
	(197.90,108.27) --
	(192.35,105.62) --
	(186.79,105.91) --
	(181.24,106.59) --
	(175.69,104.57) --
	(170.13,105.08) --
	(164.58,104.92) --
	(159.03,107.11) --
	(153.47,102.64) --
	(147.92,103.99) --
	(142.37,103.44) --
	(136.81,103.23) --
	(131.26,104.47) --
	(125.71,101.73) --
	(120.15,106.34) --
	(114.60,105.60) --
	(109.05,105.68) --
	(103.49,100.99) --
	( 97.94,102.14) --
	( 92.39,101.41) --
	( 86.83, 95.19) --
	( 81.28, 99.24) --
	( 75.73, 93.23) --
	( 70.17, 92.75) --
	( 64.62, 79.44) --
	( 59.07, 77.22) --
	( 53.51, 34.92) --
	cycle;
\definecolor{drawColor}{RGB}{253,180,98}
\definecolor{fillColor}{RGB}{253,180,98}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] ( 53.51, 34.92) --
	( 59.07, 79.73) --
	( 64.62,100.23) --
	( 70.17,102.57) --
	( 75.73,115.26) --
	( 81.28,119.31) --
	( 86.83,117.74) --
	( 92.39,119.61) --
	( 97.94,121.14) --
	(103.49,115.58) --
	(109.05,122.26) --
	(114.60,121.25) --
	(120.15,127.12) --
	(125.71,119.81) --
	(131.26,124.79) --
	(136.81,125.82) --
	(142.37,128.39) --
	(147.92,123.47) --
	(153.47,127.25) --
	(159.03,124.82) --
	(164.58,128.05) --
	(170.13,127.97) --
	(175.69,131.24) --
	(181.24,126.50) --
	(186.79,128.49) --
	(192.35,129.19) --
	(197.90,128.36) --
	(203.46,129.31) --
	(209.01,132.17) --
	(214.56,126.04) --
	(214.56, 96.69) --
	(209.01, 98.62) --
	(203.46,100.36) --
	(197.90,101.49) --
	(192.35,100.56) --
	(186.79, 99.42) --
	(181.24, 99.74) --
	(175.69,102.28) --
	(170.13,101.20) --
	(164.58, 99.24) --
	(159.03, 99.06) --
	(153.47, 94.71) --
	(147.92, 96.24) --
	(142.37, 96.94) --
	(136.81,100.78) --
	(131.26, 96.46) --
	(125.71, 94.53) --
	(120.15, 98.33) --
	(114.60, 96.13) --
	(109.05, 96.60) --
	(103.49, 94.16) --
	( 97.94, 94.21) --
	( 92.39, 93.52) --
	( 86.83, 93.32) --
	( 81.28, 93.16) --
	( 75.73, 88.87) --
	( 70.17, 82.13) --
	( 64.62, 79.77) --
	( 59.07, 66.30) --
	( 53.51, 34.92) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] ( 53.51, 34.92) --
	( 59.07, 75.68) --
	( 64.62, 89.85) --
	( 70.17, 94.21) --
	( 75.73,101.34) --
	( 81.28,105.38) --
	( 86.83,104.13) --
	( 92.39,104.32) --
	( 97.94,106.09) --
	(103.49,107.60) --
	(109.05,108.54) --
	(114.60,107.79) --
	(120.15,112.36) --
	(125.71,108.63) --
	(131.26,110.83) --
	(136.81,113.35) --
	(142.37,112.90) --
	(147.92,110.25) --
	(153.47,111.87) --
	(159.03,114.73) --
	(164.58,114.36) --
	(170.13,114.79) --
	(175.69,115.38) --
	(181.24,115.15) --
	(186.79,112.86) --
	(192.35,113.65) --
	(197.90,115.86) --
	(203.46,113.66) --
	(209.01,115.63) --
	(214.56,114.77) --
	(214.56,113.50) --
	(209.01,114.22) --
	(203.46,112.57) --
	(197.90,114.60) --
	(192.35,112.61) --
	(186.79,111.74) --
	(181.24,113.76) --
	(175.69,114.11) --
	(170.13,113.65) --
	(164.58,113.01) --
	(159.03,113.42) --
	(153.47,110.59) --
	(147.92,109.22) --
	(142.37,111.59) --
	(136.81,112.25) --
	(131.26,109.78) --
	(125.71,107.56) --
	(120.15,111.33) --
	(114.60,106.62) --
	(109.05,107.68) --
	(103.49,106.61) --
	( 97.94,104.97) --
	( 92.39,103.19) --
	( 86.83,103.09) --
	( 81.28,104.43) --
	( 75.73,100.37) --
	( 70.17, 93.34) --
	( 64.62, 89.13) --
	( 59.07, 75.17) --
	( 53.51, 34.92) --
	cycle;
\definecolor{drawColor}{RGB}{127,201,127}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 53.51, 34.92) --
	( 59.07, 81.41) --
	( 64.62, 84.93) --
	( 70.17, 97.68) --
	( 75.73, 99.28) --
	( 81.28,105.03) --
	( 86.83,101.40) --
	( 92.39,107.59) --
	( 97.94,109.74) --
	(103.49,108.81) --
	(109.05,111.91) --
	(114.60,112.52) --
	(120.15,111.97) --
	(125.71,108.39) --
	(131.26,112.06) --
	(136.81,110.18) --
	(142.37,110.25) --
	(147.92,112.54) --
	(153.47,111.17) --
	(159.03,112.25) --
	(164.58,110.63) --
	(170.13,112.22) --
	(175.69,111.72) --
	(181.24,113.53) --
	(186.79,112.16) --
	(192.35,111.99) --
	(197.90,114.73) --
	(203.46,111.28) --
	(209.01,113.82) --
	(214.56,117.19);
\definecolor{drawColor}{RGB}{253,180,98}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 53.51, 34.92) --
	( 59.07, 73.02) --
	( 64.62, 90.00) --
	( 70.17, 92.35) --
	( 75.73,102.06) --
	( 81.28,106.24) --
	( 86.83,105.53) --
	( 92.39,106.56) --
	( 97.94,107.67) --
	(103.49,104.87) --
	(109.05,109.43) --
	(114.60,108.69) --
	(120.15,112.73) --
	(125.71,107.17) --
	(131.26,110.63) --
	(136.81,113.30) --
	(142.37,112.66) --
	(147.92,109.85) --
	(153.47,110.98) --
	(159.03,111.94) --
	(164.58,113.64) --
	(170.13,114.58) --
	(175.69,116.76) --
	(181.24,113.12) --
	(186.79,113.95) --
	(192.35,114.87) --
	(197.90,114.92) --
	(203.46,114.84) --
	(209.01,115.39) --
	(214.56,111.37);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 53.51, 34.92) --
	( 59.07, 75.42) --
	( 64.62, 89.49) --
	( 70.17, 93.78) --
	( 75.73,100.85) --
	( 81.28,104.91) --
	( 86.83,103.61) --
	( 92.39,103.75) --
	( 97.94,105.53) --
	(103.49,107.10) --
	(109.05,108.11) --
	(114.60,107.21) --
	(120.15,111.85) --
	(125.71,108.09) --
	(131.26,110.31) --
	(136.81,112.80) --
	(142.37,112.25) --
	(147.92,109.73) --
	(153.47,111.23) --
	(159.03,114.08) --
	(164.58,113.68) --
	(170.13,114.22) --
	(175.69,114.75) --
	(181.24,114.45) --
	(186.79,112.30) --
	(192.35,113.13) --
	(197.90,115.23) --
	(203.46,113.11) --
	(209.01,114.92) --
	(214.56,114.14);

\path[] ( 45.46, 30.02) rectangle (222.61,137.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (224.04,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.46, 30.02) --
	( 45.46,137.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (224.04,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 40.06, 31.61) {0.000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 40.06, 64.29) {0.002};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 40.06, 96.97) {0.004};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 40.06,129.65) {0.006};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (224.04,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.46, 34.92) --
	( 45.46, 34.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.46, 67.60) --
	( 45.46, 67.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.46,100.27) --
	( 45.46,100.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.46,132.95) --
	( 45.46,132.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (224.04,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.46, 30.02) --
	(222.61, 30.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (224.04,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.96, 27.02) --
	( 47.96, 30.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.49, 27.02) --
	(103.49, 30.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.03, 27.02) --
	(159.03, 30.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.56, 27.02) --
	(214.56, 30.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (224.04,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 47.96, 18.00) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (103.49, 18.00) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (159.03, 18.00) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (214.56, 18.00) {30};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (224.04,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (134.04,  0.89) {\bfseries m};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (224.04,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (  9.90, 83.93) {\bfseries Term 2};
\end{scope}
\end{tikzpicture}


==> totalvar.tex <==
% Created by tikzDevice version 0.12 on 2019-05-05 01:35:14
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=.7pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (224.04,252.94);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (224.04,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (  0.00, -0.00) rectangle (224.04,252.94);
\end{scope}
\begin{scope}
\path[clip] ( 47.95, 28.60) rectangle (222.61,250.10);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 47.95, 28.60) rectangle (222.61,250.10);
\definecolor{drawColor}{gray}{0.94}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.95, 34.34) --
	(222.61, 34.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.95, 68.82) --
	(222.61, 68.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.95,103.29) --
	(222.61,103.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.95,137.77) --
	(222.61,137.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.95,172.25) --
	(222.61,172.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.95,206.72) --
	(222.61,206.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.95,241.20) --
	(222.61,241.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.42, 28.60) --
	( 50.42,250.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.17, 28.60) --
	(105.17,250.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.92, 28.60) --
	(159.92,250.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.68, 28.60) --
	(214.68,250.10);
\definecolor{drawColor}{RGB}{127,201,127}
\definecolor{fillColor}{RGB}{127,201,127}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] ( 55.89,240.03) --
	( 61.37,173.59) --
	( 66.84,147.02) --
	( 72.32,134.99) --
	( 77.79,129.08) --
	( 83.27,123.23) --
	( 88.74,114.58) --
	( 94.22,111.38) --
	( 99.69,111.10) --
	(105.17,113.23) --
	(110.65,108.81) --
	(116.12,106.00) --
	(121.60,111.16) --
	(127.07,109.26) --
	(132.55,109.41) --
	(138.02,105.16) --
	(143.50,110.96) --
	(148.97,106.66) --
	(154.45,112.58) --
	(159.92,109.53) --
	(165.40,107.65) --
	(170.87,104.23) --
	(176.35,102.83) --
	(181.82,107.02) --
	(187.30,103.06) --
	(192.77,102.29) --
	(198.25,104.39) --
	(203.72,101.75) --
	(209.20,109.04) --
	(214.68,111.44) --
	(214.68, 49.41) --
	(209.20, 38.67) --
	(203.72, 40.83) --
	(198.25, 47.58) --
	(192.77, 41.17) --
	(187.30, 41.20) --
	(181.82, 50.84) --
	(176.35, 41.62) --
	(170.87, 47.83) --
	(165.40, 46.79) --
	(159.92, 54.71) --
	(154.45, 43.97) --
	(148.97, 49.04) --
	(143.50, 45.32) --
	(138.02, 52.27) --
	(132.55, 49.60) --
	(127.07, 56.02) --
	(121.60, 49.81) --
	(116.12, 53.12) --
	(110.65, 54.14) --
	(105.17, 67.68) --
	( 99.69, 54.76) --
	( 94.22, 55.91) --
	( 88.74, 63.26) --
	( 83.27, 67.86) --
	( 77.79, 73.02) --
	( 72.32, 91.48) --
	( 66.84,103.60) --
	( 61.37,145.13) --
	( 55.89,240.03) --
	cycle;
\definecolor{drawColor}{RGB}{253,180,98}
\definecolor{fillColor}{RGB}{253,180,98}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] ( 55.89,238.90) --
	( 61.37,171.01) --
	( 66.84,143.65) --
	( 72.32,119.44) --
	( 77.79,118.69) --
	( 83.27,112.02) --
	( 88.74,102.92) --
	( 94.22,100.99) --
	( 99.69,101.75) --
	(105.17,105.54) --
	(110.65, 98.65) --
	(116.12, 96.31) --
	(121.60, 98.84) --
	(127.07, 97.36) --
	(132.55, 92.99) --
	(138.02, 98.66) --
	(143.50, 97.22) --
	(148.97, 96.10) --
	(154.45, 95.08) --
	(159.92, 91.22) --
	(165.40, 92.41) --
	(170.87, 92.37) --
	(176.35, 95.05) --
	(181.82, 89.22) --
	(187.30, 91.55) --
	(192.77, 88.99) --
	(198.25, 85.51) --
	(203.72, 89.50) --
	(209.20, 87.07) --
	(214.68, 88.15) --
	(214.68, 54.72) --
	(209.20, 60.06) --
	(203.72, 63.83) --
	(198.25, 58.11) --
	(192.77, 62.28) --
	(187.30, 65.18) --
	(181.82, 59.66) --
	(176.35, 65.10) --
	(170.87, 62.23) --
	(165.40, 68.38) --
	(159.92, 69.68) --
	(154.45, 59.15) --
	(148.97, 60.19) --
	(143.50, 68.17) --
	(138.02, 69.42) --
	(132.55, 60.99) --
	(127.07, 69.36) --
	(121.60, 75.06) --
	(116.12, 67.20) --
	(110.65, 71.74) --
	(105.17, 72.75) --
	( 99.69, 69.70) --
	( 94.22, 74.67) --
	( 88.74, 76.85) --
	( 83.27, 87.49) --
	( 77.79, 93.14) --
	( 72.32, 98.47) --
	( 66.84,120.66) --
	( 61.37,153.35) --
	( 55.89,238.90) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] ( 55.89,240.03) --
	( 61.37,154.82) --
	( 66.84,126.77) --
	( 72.32,110.52) --
	( 77.79,103.86) --
	( 83.27, 98.55) --
	( 88.74, 93.16) --
	( 94.22, 89.74) --
	( 99.69, 87.59) --
	(105.17, 85.86) --
	(110.65, 84.35) --
	(116.12, 82.80) --
	(121.60, 82.44) --
	(127.07, 80.78) --
	(132.55, 80.26) --
	(138.02, 79.85) --
	(143.50, 79.10) --
	(148.97, 78.17) --
	(154.45, 77.84) --
	(159.92, 77.68) --
	(165.40, 77.20) --
	(170.87, 76.84) --
	(176.35, 76.54) --
	(181.82, 76.18) --
	(187.30, 75.67) --
	(192.77, 75.46) --
	(198.25, 75.39) --
	(203.72, 74.97) --
	(209.20, 74.90) --
	(214.68, 74.63) --
	(214.68, 74.54) --
	(209.20, 74.79) --
	(203.72, 74.89) --
	(198.25, 75.29) --
	(192.77, 75.38) --
	(187.30, 75.57) --
	(181.82, 76.05) --
	(176.35, 76.41) --
	(170.87, 76.73) --
	(165.40, 77.06) --
	(159.92, 77.54) --
	(154.45, 77.69) --
	(148.97, 78.04) --
	(143.50, 78.93) --
	(138.02, 79.70) --
	(132.55, 80.10) --
	(127.07, 80.61) --
	(121.60, 82.26) --
	(116.12, 82.57) --
	(110.65, 84.17) --
	(105.17, 85.63) --
	( 99.69, 87.30) --
	( 94.22, 89.40) --
	( 88.74, 92.79) --
	( 83.27, 98.15) --
	( 77.79,103.34) --
	( 72.32,109.91) --
	( 66.84,126.01) --
	( 61.37,153.75) --
	( 55.89,240.03) --
	cycle;
\definecolor{drawColor}{RGB}{127,201,127}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 55.89,240.03) --
	( 61.37,159.36) --
	( 66.84,125.31) --
	( 72.32,113.23) --
	( 77.79,101.05) --
	( 83.27, 95.54) --
	( 88.74, 88.92) --
	( 94.22, 83.64) --
	( 99.69, 82.93) --
	(105.17, 90.45) --
	(110.65, 81.47) --
	(116.12, 79.56) --
	(121.60, 80.48) --
	(127.07, 82.64) --
	(132.55, 79.51) --
	(138.02, 78.71) --
	(143.50, 78.14) --
	(148.97, 77.85) --
	(154.45, 78.28) --
	(159.92, 82.12) --
	(165.40, 77.22) --
	(170.87, 76.03) --
	(176.35, 72.22) --
	(181.82, 78.93) --
	(187.30, 72.13) --
	(192.77, 71.73) --
	(198.25, 75.99) --
	(203.72, 71.29) --
	(209.20, 73.86) --
	(214.68, 80.42);
\definecolor{drawColor}{RGB}{253,180,98}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 55.89,238.90) --
	( 61.37,162.18) --
	( 66.84,132.15) --
	( 72.32,108.95) --
	( 77.79,105.91) --
	( 83.27, 99.75) --
	( 88.74, 89.89) --
	( 94.22, 87.83) --
	( 99.69, 85.73) --
	(105.17, 89.15) --
	(110.65, 85.19) --
	(116.12, 81.76) --
	(121.60, 86.95) --
	(127.07, 83.36) --
	(132.55, 76.99) --
	(138.02, 84.04) --
	(143.50, 82.69) --
	(148.97, 78.15) --
	(154.45, 77.11) --
	(159.92, 80.45) --
	(165.40, 80.40) --
	(170.87, 77.30) --
	(176.35, 80.07) --
	(181.82, 74.44) --
	(187.30, 78.36) --
	(192.77, 75.64) --
	(198.25, 71.81) --
	(203.72, 76.67) --
	(209.20, 73.57) --
	(214.68, 71.44);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 55.89,240.03) --
	( 61.37,154.29) --
	( 66.84,126.39) --
	( 72.32,110.22) --
	( 77.79,103.60) --
	( 83.27, 98.35) --
	( 88.74, 92.97) --
	( 94.22, 89.57) --
	( 99.69, 87.44) --
	(105.17, 85.74) --
	(110.65, 84.26) --
	(116.12, 82.69) --
	(121.60, 82.35) --
	(127.07, 80.70) --
	(132.55, 80.18) --
	(138.02, 79.77) --
	(143.50, 79.02) --
	(148.97, 78.10) --
	(154.45, 77.76) --
	(159.92, 77.61) --
	(165.40, 77.13) --
	(170.87, 76.79) --
	(176.35, 76.47) --
	(181.82, 76.11) --
	(187.30, 75.62) --
	(192.77, 75.42) --
	(198.25, 75.34) --
	(203.72, 74.93) --
	(209.20, 74.85) --
	(214.68, 74.58);

\path[] ( 47.95, 28.60) rectangle (222.61,250.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (224.04,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.95, 28.60) --
	( 47.95,250.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (224.04,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 42.55, 31.04) {-0.001};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 42.55, 65.51) {0.000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 42.55, 99.99) {0.001};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 42.55,134.46) {0.002};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 42.55,168.94) {0.003};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 42.55,203.42) {0.004};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 42.55,237.89) {0.005};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (224.04,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.95, 34.34) --
	( 47.95, 34.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.95, 68.82) --
	( 47.95, 68.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.95,103.29) --
	( 47.95,103.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.95,137.77) --
	( 47.95,137.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.95,172.25) --
	( 47.95,172.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.95,206.72) --
	( 47.95,206.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.95,241.20) --
	( 47.95,241.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (224.04,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.95, 28.60) --
	(222.61, 28.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (224.04,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.42, 25.60) --
	( 50.42, 28.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.17, 25.60) --
	(105.17, 28.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.92, 25.60) --
	(159.92, 28.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.68, 25.60) --
	(214.68, 28.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (224.04,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 50.42, 16.59) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (105.17, 16.59) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (159.92, 16.59) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (214.68, 16.59) {30};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (224.04,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (135.28,  1.03) {\bfseries m};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (224.04,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 10.61,139.35) {\bfseries Total};
\end{scope}
\end{tikzpicture}

